Client-Server Sessions in Linear Logic

We introduce coexponentials, a new set of modalities for Classical Linear Logic. As duals to exponentials, the coexponentials codify a distributed form of the structural rules of weakening and contraction. This makes them a suitable logical device for encapsulating the pattern of a server receiving requests from an arbitrary number of clients on a single channel. Guided by this intuition we formulate a system of session types based on Classical Linear Logic with coexponentials, which is suited to modelling client-server interactions. We also present a session-typed functional programming language for server-client programming, which we translate to our system of coexponentials.

==> proc-equiv.tex <==
\begin{align*}
    \Par{P}{\Stop} &\equiv \Proc{P}                                             \tagrule{Par-Unit} \\
    \Par{P}{Q} &\equiv \Par{Q}{P}                                               \tagrule{Par-Comm}\\
    \Par{P}{\Par*{Q}{R}} &\equiv \Par{\Par*{P}{Q}}{R}                           \tagrule{Par-Assoc}\\
    \Link{x}{y} &\equiv \Link{y}{x}                                             \tagrule{Link-Comm} \\
    \New*{x}{y}{\Par{P}{Q}} &\equiv \Par{P}{\New{x}{y}{Q}}\ (\Name{x},\Name{y} \not\in \fn{P})  
                                                                                \tagrule{Res-Par} \\
    \New{x}{y}{\New{z}{w}{P}} &\equiv \New{z}{w}{\New{x}{y}{P}}                 \tagrule{Res-Res} \\
    \Pre{x}[\Par*{P}{Q}] &\equiv \Par{P}{\Pre{x}[Q]}\ (\bn{\Pre{x}} \cap \fn{P} = \emptyset)
                                                                                \tagrule{Pre-Par}\\
    \New{x}{y}{\Pre{z}[P]} &\equiv \Pre{z}[\New{x}{y}{P}]\ (\Name{z} \neq \Name{x}, \Name{y}) 
                                                                                \tagrule{Res-Pre} \\
    \Pre{x}[\Pre{y}[P]] &\equiv \Pre{y}[\Pre{x}[P]]\ 
        (\Name{y} \not\in \bn{\Pre{x}} \text{ and } \Name{x} \not\in \bn{\Pre{y}})
        \tagrule{Pre-Pre}
\end{align*}
%
extended with
\begin{align*}
    \QueA{x}{x_0}{\QueA{x}{x_1}{P}} &\equiv \QueA{x}{x_1}{\QueA{x}{x_0}{P}} \tagrule{Que-Que}
\end{align*}
    

==> proc-opsem.tex <==
\small
\begin{mathparpagebreakable}

  %
  \inferH{ParL}{
    \red{P}{P'}
  }{
    \red{\Par{P}{Q}}{\Par{P'}{Q}}
  }

  \inferH{Res}{
    \red{P}{P'}
  }{
    \red{\New{x}{y}{P}}{\New{x}{y}{P'}}
  }

  \inferH{Pre}{
    \red{P}{P'}
  }{
    \red{\Pre{y}[P]}{\Pre{y}[P']}
  }

  \inferH{Eq}{
    \Equiv{P}{P'}\\
    \red{P}{Q}\\
    \Equiv{Q}{Q'}
  }{
    \red{P'}{Q'}
  }
\end{mathparpagebreakable}

%
\begin{align*}
  \New{x}{y}{\Par*{\Case{z}{P_0}{P_1}}{Q}}
    &\red{}{} \Case{z}{\New{x}{y}{\Par*{P_0}{Q}}}{\New{x}{y}{\Par*{P_1}{Q}}}
        \tagrule{With-Comm} \\
  \New{x}{y}{\Par*{
          \OfCP{z}{x\vec{w}}{P}
        }{
          \OfCP{y}{\vec{v}}{Q}
        }}
    &\red{}{} 
    \OfCP{z}{\vec{v}\vec{w}}{\New{x}{y}{\Par*{P}{\OfCP{y}{\vec{v}}{Q}}}}
    \tagrule{OfCourse-Comm}\\
  \New{x}{y}{\Par*{\Link{z}{x}}{Q}}
    & \red{}{} \Sb{Q}{z}{y} 
        \tagrule{Link} \\
  \New{x}{y}{\Par*{\Out{x}{}{P}}{\In{y}{}{Q}}}
    & \red{}{} \Par{P}{Q}
        \tagrule{One-Bot} \\
  \New{x}{y}{\Par*{\Out{x}{z}{P}}{\In{y}{w}{Q}}}
    & \red{}{} \New{x}{y}{\New{z}{w}{\Par*{P}{Q}}}
        \tagrule{Tensor-Par} \\
  \New{x}{y}{\Par*{\Inl{x}{P}}{\Case{y}{Q_0}{Q_1}}} 
    & \red{}{}\New{x}{y}{\Par*{P}{Q_0}}
        \tagrule{PlusL-With} \\
  \New{x}{y}{\Par*{\Inr{x}{P}}{\Case{y}{Q_0}{Q_1}}} 
    & \red{}{} \New{x}{y}{\Par*{P}{Q_1}}
        \tagrule{PlusR-With} \\
    \New*{x}{y}{\Par{\QueW{x}{C}}{\ExcP{y}{P}{i}{f}{z}{z'}{y'}{Q}}}
    & \red{}{} \Par{C}{\New{i}{f}{P}}
        \tagrule{Claro-QueW} \\
  \New{x}{y}{
      \Par*{
        \QueA{x}{\Name{x'}}{C}
      }{
          \ExcP{y}{P}{i}{f}{z}{z'}{y'}{Q}
      }
    } & \red{}{} 
  \New{x}{y}{\New{x'}{y'}{
    \Par*{C}{
        \ExcP*{y}{
            \New*{i}{z}{
                \Par{P}{Q}
            }
        }{z'}{f}{z}{z'}{y'}{Q}
    }
  }}
  \tagrule{Claro-QueA}\\
  \New{x}{y}{\Par*{
    \WhyW{x}{P}
  }{
    \OfCP{y}{\vec{z}}{Q}
  }}
  & \red{}{}
  \WhyW{\vec{z}}{P}
  \tagrule{OfCource-WhyNotW}\\
  \New{x}{y}{\Par*{
      \WhyD{x}{x'}{P}
    }{
      \OfCP{y}{\vec{z}}{Q}
    }}
  & \red{}{}
  \New{x'}{y}{\Par*{P}{Q}}
  \tagrule{OfCourse-WhyNotD}\\
  \New{x}{y}{\Par*{
    \WhyC{x}{y_0}{y_1}{P}
  }{
    \OfCP{y}{\vec{z}}{Q}
  }}
  & \red{}{}
  \WhyC{\vec{z}}{\vec{z_0}}{\vec{z_1}}{\New{y_0}{z_0}{\New{y_1}{z_1}{
    \Par*{
    P
  }{
    \Par{
      \Sb{Q}{z_0}{z}
    }{
      \Sb{Q}{z_1}{z}
  }}}}} \tagrule{OfCourse-WhyNotC}
\end{align*}


==> proc-syntax.tex <==
\begin{align*}
A, B, \ldots \quad\Coloneqq\quad
      &\ounit 
	\mid \punit 
	\mid A \parr B 
	\mid A \otimes B 
	\mid A \oplus B 
	\mid A \with B 
	\mid \que A
	\mid \exc A \\
\Gamma, \Delta, \ldots 	  \quad\Coloneqq\quad  &\cdot \mid \Gamma, \Name{x} : A  						\tag{environments} \\
\Ctxs{G}, \Ctxs{H}, \ldots \quad\Coloneqq\quad  &\emptyset \mid \Ctxs{G} \mid \Gamma  \tag{hyperenvironments}  \\
\Proc{P}, \Proc{Q}, \ldots \quad\Coloneqq\quad
		  	&\Stop                        			\tag{terminated process} \\
	\mid\ &\Link{x}{y}                  			\tag{link between $x$ and $y$} \\
	\mid\ &\New{x}{y}{P}                			\tag{connect $x$ and $y$}\\
	\mid\ &\Par{P}{Q}            							\tag{parallel composition}\\
	\mid\ &\Case{y}{P}{Q}              				\tag{receive choice over $y$} \\
	\mid\ &\Inl{y}{P} \mid \Inr{y}{P}	  			\tag{send choice over $y$}\\
	\mid\ &\In{y}{x}{P} \mid \Out{y}{x}{P}		\tag{receive/send $x$ over $y$} \\
	\mid\ &\In{y}{}{P} \mid \Out{y}{}{P}			\tag{receive/send end-of-session at $y$}\\ 
	\mid\ &\QueW{x}{P} 							\tag{create new client interface $x$} \\
	\mid\ &\QueA{x}{y}{P} 	\tag{send client interface $y$ over $x$} \\
	\mid\ &\ExcP{y}{P}{z}{w}{z'}{w'}{y'}{Q} 						\tag{serve over $y$} \\
	\mid\ &\WhyW{x}{P} \mid\ \WhyD{x}{y}{P} \mid\ \WhyC{x}{y_0}{y_1}{P} \\
	\mid\ &\OfCP{x}{\vec{y}}{P}
\end{align*}


==> proc-types.tex <==
\begin{mathpar}
  %

  \inferH{HMix0}{
  }{
    \IsProc{\Stop}{\emptyset}
  }

  \inferH{HMix2}{
    \IsProc{P}{\Ctxs{G}} \\
    \IsProc{Q}{\Ctxs{H}}
  }{
    \IsProc{\Par{P}{Q}}{\Ctxs{G} \mid \Ctxs{H}}
  }

  %

  \inferH{Cut}{
    \IsProc{P}{\Ctxs{G} \mid \Gamma, \Name{x} : A \mid \Delta, \Name{y} : \negg{A}}
  }{
    \IsProc{\New{x}{y}{P}}{\Ctxs{G} \mid \Gamma, \Delta}
  }
  
  \inferH{Ax}{
    %
  }{
    \IsProc{\Link{x}{y}}{\Name{x} : \negg A, \Name{y} : A}
  }

  \inferH{Par}{
    \IsProc{P}{\Ctxs{G} \mid \Gamma, \Name{x}:A,\Name{y}:B}
  }{
    \IsProc{\In{y}{x}{P}}{\Ctxs{G} \mid \Gamma, \Name{y}:A \parr B}
  }

  \inferH{Tensor}{
    \IsProc{P}{\Ctxs{G} \mid \Gamma, \Name{x}:A \mid \Delta, \Name{y}:B}
  }{
    \IsProc{\Out{y}{x}{P}}{\Ctxs{G} \mid \Gamma, \Delta, \Name{y} : A \otimes B}
  }

  \inferH{PlusL}{
    \IsProc{P}{\Ctxs{G} \mid \Gamma, \Name{x}:A}
  }{
    \IsProc{\Inl{x}{P}}{\Ctxs{G} \mid \Gamma, \Name{x}:A \oplus B}
  }

  \inferH{PlusR}{
    \IsProc{Q}{\Ctxs{G} \mid \Gamma, \Name{y}:B}
  }{
    \IsProc{\Inr{y}{Q}}{\Ctxs{G} \mid \Gamma, \Name{y}:A \oplus B}
  }

  \inferH{With}{
    \IsProc{P}{\Gamma, \Name{x}:A} \\
    \IsProc{Q}{\Gamma, \Name{x}:B} 
  }{
    \IsProc{\Case{x}{P}{Q}}{\Gamma, \Name{x}:A \with B}
  }

  \inferH{M-False}{
    \IsProc{P}{\Ctxs{G} \mid \Gamma}
  }{
    \IsProc{\In{x}{}{P}}{\Ctxs{G} \mid \Gamma, \Name{x}:\bot}
  }

  \inferH{M-True}{
    \IsProc{P}{\Ctxs{G}}
  }{
    \IsProc{\Out{x}{}{P}}{\Ctxs{G} \mid \Name{x} : \ounit}
  }

  \inferH{WhyNotW}{
    \IsProc{P}{\Ctxs{G} \mid \Gamma}
  }{
    \IsProc{\WhyW{x}{P}}{\Ctxs{G} \mid \Gamma, \Name{x}:\whynot A}
  }

  \inferH{WhyNotD}{
    \IsProc{P}{\Ctxs{G} \mid \Gamma, \Name{y}: A}
  }{
    \IsProc{\WhyD{x}{y}{P}}{\Ctxs{G} \mid \Gamma, \Name{x}: \whynot A}
  }

  \inferH{WhyNotC}{
    \IsProc{P}{\Ctxs{G} \mid \Gamma, \Name{y_0}:\whynot A, \Name{y_1}:\whynot A}
  }{
    \IsProc{\WhyC{x}{y_0}{y_1}{P}}{\Ctxs{G} \mid \Gamma, \Name{x}:\whynot A}
  }

  \inferH{OfCourse}{
    \IsProc{P}{\Name{\vec{y}}: \whynot \vec{ B}, \Name{x}:A}
  }{
    \IsProc{\OfCP{x}{\vec{y}}{P}}{\Name{\vec{y}}: \whynot \vec{ B}, \Name{x}:\ofc A}
  }

  \inferH{QueW}{
    \IsProc{P}{\Ctxs{G}}
  }{
    \IsProc{\QueW{x}{P}}{\Ctxs{G} \mid \Name{x}:\que A}
  }

  \inferH{QueA}{
    \IsProc{P}{\Ctxs{G} \mid \Gamma, \Name{x} : \que A \mid \Delta, \Name{x'} : A}
  }{
    \IsProc{\QueA{x}{x'}{P}}{\Ctxs{G} \mid \Gamma, \Delta, \Name{x} : \que A}
  }

  \inferH{Claro}{
    \IsProc{P}{\Ctxs{G} \mid \Gamma, \Name{i} : B \mid \Delta, \Name{f} : \negg B} \\
    \IsProc{Q}{\Name{z} : \negg B, \Name{z'} : B, \Name{y'} : A}
  }{
    \IsProc{\ExcP{y}{P}{i}{f}{z}{z'}{y'}{Q}}{\Ctxs{G} \mid \Gamma, \Delta, \Name{y} : \exc A}
  }
\end{mathpar}
